Stability of Mn2RuxGa-based Multilayer Stacks

Perpendicular heterostructures based on a ferrimagnetic Mn2RuxGa (MRG) layer and a ferromagnetic Co/Pt multilayer were examined to understand the effects of different spacer layers (V, Mo, Hf, HfOx and TiN) on the interfaces with the magnetic electrodes, after annealing at 350 C. Loss of perpendicular anisotropy in MRG is strongly correlated with a reduction in the substrate-induced tetragonality due to relaxation of the crystal structure. In the absence of diffusion, strain and chemical ordering within MRG are correlated. The limited solubility of both Hf and Mo in MRG is a source of additional valence electrons, which results in an increase in compensation temperature Tcomp. This also stabilises perpendicular anisotropy, compensating for changes in strain and defect density. The reduction in squareness of the MRG hysteresis loop measured by anomalous Hall effect is <10 %, making it useful in active devices. Furthermore, a CoPt3 phase with (2 2 0) texture in the perpendicular Co/Pt free layer promoted by a Mo spacer layer is the only one that retains its perpendicular anisotropy on annealing.

==> Hf_1_4nm_in.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3440.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,598){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(682,1262){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(682,1925){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(682,2589){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(682,3252){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(772,411){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(1438,411){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2104,411){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2770,411){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3437,411){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(4103,411){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4769,411){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(1272,3070){\makebox(0,0)[l]{\strut{}Co/Pt Rem.}}%
      \csname LTb\endcsname%%
      \put(1372,2008){\makebox(0,0)[l]{\strut{}Co/Pt H$_c$}}%
      \csname LTb\endcsname%%
      \put(839,1062){\makebox(0,0)[l]{\strut{}MRG H$_c$}}%
      \csname LTb\endcsname%%
      \put(1305,1262){\makebox(0,0)[l]{\strut{}MRG Rem.}}%
      \csname LTb\endcsname%%
      \put(4203,2837){\makebox(0,0)[l]{\strut{}Sat.}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(135,1925){\rotatebox{-270}{\makebox(0,0){\strut{}Hall Voltage\thinspace($\si{\milli\volt}$)}}}%
      \csname LTb\endcsname%%
      \put(2770,131){\makebox(0,0){\strut{}$\mu_0H\thinspace(\si{\tesla})$}}%
      \csname LTb\endcsname%%
      \put(4425,1128){\makebox(0,0)[r]{\strut{}Pre-anneal}}%
      \csname LTb\endcsname%%
      \put(4425,867){\makebox(0,0)[r]{\strut{}Post-anneal}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Hf_1_4nm_in}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Hf_XRD_in.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(135,598){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(135,1161){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(135,1724){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(135,2286){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(135,2849){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(135,3412){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(225,411){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(650,411){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(1075,411){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(1500,411){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(1925,411){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%%
      \put(2349,411){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(2774,411){\makebox(0,0){\strut{}$55$}}%
      \csname LTb\endcsname%%
      \put(3199,411){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(3624,411){\makebox(0,0){\strut{}$65$}}%
      \csname LTb\endcsname%%
      \put(4049,411){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(650,1724){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\triangleright \thinspace \hkl(002)$}}}%
      \csname LTb\endcsname%%
      \put(1772,1724){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\hkl(002) \thinspace \bullet$}}}%
      \csname LTb\endcsname%%
      \put(3327,2286){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\triangleright \thinspace \hkl(004)$}}}%
      \csname LTb\endcsname%%
      \put(1500,1724){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\circ \thinspace \hkl(111)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2137,131){\makebox(0,0){\strut{}$2\theta\thinspace(\si{\degree})$}}%
      \csname LTb\endcsname%%
      \put(1395,3197){\makebox(0,0)[r]{\strut{}Pre-anneal}}%
      \csname LTb\endcsname%%
      \put(1395,3010){\makebox(0,0)[r]{\strut{}Post-anneal}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Hf_XRD_in}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> MRG_combined_in.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9360.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,950){\makebox(0,0)[r]{\strut{}$-100$}}%
      \csname LTb\endcsname%%
      \put(682,1926){\makebox(0,0)[r]{\strut{}$-50$}}%
      \csname LTb\endcsname%%
      \put(682,2901){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(682,3877){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(682,4852){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(1119,860){\rotatebox{45}{\makebox(0,0)[r]{\strut{}V 1.4nm}}}%
      \csname LTb\endcsname%%
      \put(1812,860){\rotatebox{45}{\makebox(0,0)[r]{\strut{}V 2nm}}}%
      \csname LTb\endcsname%%
      \put(2505,860){\rotatebox{45}{\makebox(0,0)[r]{\strut{}TiN HT 1.4nm}}}%
      \csname LTb\endcsname%%
      \put(3198,860){\rotatebox{45}{\makebox(0,0)[r]{\strut{}TiN HT 2nm}}}%
      \csname LTb\endcsname%%
      \put(3891,860){\rotatebox{45}{\makebox(0,0)[r]{\strut{}TiN RT 1.4nm}}}%
      \csname LTb\endcsname%%
      \put(4584,860){\rotatebox{45}{\makebox(0,0)[r]{\strut{}TiN RT 2nm}}}%
      \csname LTb\endcsname%%
      \put(5277,860){\rotatebox{45}{\makebox(0,0)[r]{\strut{}HfO$_x$ 1.4nm}}}%
      \csname LTb\endcsname%%
      \put(5970,860){\rotatebox{45}{\makebox(0,0)[r]{\strut{}HfO$_x$ 2nm}}}%
      \csname LTb\endcsname%%
      \put(6663,860){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Hf 1.4nm}}}%
      \csname LTb\endcsname%%
      \put(7356,860){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Hf 2nm}}}%
      \csname LTb\endcsname%%
      \put(8049,860){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Mo 1.4nm}}}%
      \csname LTb\endcsname%%
      \put(8742,860){\rotatebox{45}{\makebox(0,0)[r]{\strut{}Mo 2nm}}}%
      \csname LTb\endcsname%%
      \put(1396,4228){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\ast \SI{564}{\percent}$}}}%
      \csname LTb\endcsname%%
      \put(2089,4228){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\ast \SI{653}{\percent}$}}}%
      \csname LTb\endcsname%%
      \put(7772,4228){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\ast \SI{691}{\percent}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(135,2901){\rotatebox{-270}{\makebox(0,0){\strut{}Relative change after annealing ($\si{\percent}$)}}}%
      \csname LTb\endcsname%%
      \put(8673,2345){\makebox(0,0)[r]{\strut{}$\delta_c$}}%
      \csname LTb\endcsname%%
      \put(8673,2121){\makebox(0,0)[r]{\strut{}L$_c$}}%
      \csname LTb\endcsname%%
      \put(8673,1897){\makebox(0,0)[r]{\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(8673,1673){\makebox(0,0)[r]{\strut{}S$_{\hkl(002)/\hkl(004)}$}}%
      \csname LTb\endcsname%%
      \put(8673,1449){\makebox(0,0)[r]{\strut{}H$_c$}}%
      \csname LTb\endcsname%%
      \put(8673,1225){\makebox(0,0)[r]{\strut{}Squareness}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./MRG_combined_in}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> crystal.tex <==
\newcommand{\myPgfX}{}%
\newcommand{\myPgfY}{}%
\newcommand{\myPgfZ}{}%
  \begin{tikzpicture}[scale = 4, z = -2.50mm, rotate around y = -15, 
    atom/.style = {circle, shade, shading = ball, inner sep = 0, minimum size = 15.0} ]
    \draw [help lines,very thick] (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- (0,0,0) -- (1,0,0) -- (1,0,1) -- (1,1,1) -- (1,1,0) -- (1,0,0) (1,1,0) -- (0,1,0) (0,1,1) -- (1,1,1) (0,0,1) -- (1,0,1);
    \draw [help lines,very thick] (0.25,0.25,0.25) -- (0.25,0.25,0.75) -- (0.75,0.25,0.75) -- (0.75,0.25,0.25) -- cycle -- (0.25,0.75,0.25) -- (0.75,0.75,0.25) -- (0.75,0.75,0.75) -- (0.25,0.75,0.75) -- (0.25,0.75,0.25) (0.25,0.75,0.75) -- (0.25,0.25,0.75) (0.75,0.75,0.75) --(0.75,0.25,0.75) (0.75,0.75,0.25) -- (0.75,0.25,0.25);
    % 4a arrows
    \foreach \A/\B/\C in {0/0/0,1/0/0/,0/1/0,0/0/1,1/1/0,0/1/1,1/1/1,1/0/1}
      \foreach \x/\y/\z in {0/0/0,0/0.5/0.5,0.5/0/0.5,0.5/0.5/0}
        \pgfmathsetmacro{\myPgfX}{{(\A+\x > 1) ? frac(\A+\x) : \A+\x}}%
        \pgfmathsetmacro{\myPgfY}{{(\B+\y > 1) ? frac(\B+\y) : \B+\y}}%
        \pgfmathsetmacro{\myPgfZ}{{(\C+\z > 1) ? frac(\C+\z) : \C+\z}}%
          \draw [->,>=stealth,ultra thick,blue!50!black] (\myPgfX,\myPgfY-0.13,\myPgfZ) -- +(0,0.26,0);
    % 4c arrows
    \foreach \A/\B/\C in {0/0/0,1/0/0/,0/1/0,0/0/1,1/1/0,0/1/1,1/1/1,1/0/1}
      \foreach \x/\y/\z in {0/0/0,0/0.5/0.5,0.5/0/0.5,0.5/0.5/0}
        \pgfmathsetmacro{\myPgfX}{{(\A+\x+0.25 > 1) ? frac(\A+\x+0.25) : \A+\x+0.25}}%
        \pgfmathsetmacro{\myPgfY}{{(\B+\y+0.25 > 1) ? frac(\B+\y+0.25) : \B+\y+0.25}}%
        \pgfmathsetmacro{\myPgfZ}{{(\C+\z+0.25 > 1) ? frac(\C+\z+0.25) : \C+\z+0.25}}%
	  \draw [<-,>=stealth,ultra thick,red!80!black] (\myPgfX,\myPgfY-0.13,\myPgfZ) -- +(0,0.26,0);
    % 4a
    \foreach \A/\B/\C in {0/0/0,1/0/0/,0/1/0,0/0/1,1/1/0,0/1/1,1/1/1,1/0/1}
      \foreach \x/\y/\z in {0/0/0,0/0.5/0.5,0.5/0/0.5,0.5/0.5/0}
        \pgfmathsetmacro{\myPgfX}{{(\A+\x > 1) ? frac(\A+\x) : \A+\x}}%
        \pgfmathsetmacro{\myPgfY}{{(\B+\y > 1) ? frac(\B+\y) : \B+\y}}%
        \pgfmathsetmacro{\myPgfZ}{{(\C+\z > 1) ? frac(\C+\z) : \C+\z}}%
	%\draw [->,>=stealth,semithick,red!50!black] (\myPgfX,\myPgfY-0.13,\myPgfZ) -- +(0,0.26,0) node at (\myPgfX,\myPgfY,\myPgfZ) [atom, ball color = red] {};
	\node at (\myPgfX,\myPgfY,\myPgfZ) [atom, ball color = blue] {};
    % 4b
    \foreach \A/\B/\C in {0/0/0,1/0/0/,0/1/0,0/0/1,1/1/0,0/1/1,1/1/1,1/0/1}
      \foreach \x/\y/\z in {0/0/0,0/0.5/0.5,0.5/0/0.5,0.5/0.5/0}
        \pgfmathsetmacro{\myPgfX}{{(\A+\x+0.5 > 1) ? frac(\A+\x+0.5) : \A+\x+0.5}}%
        \pgfmathsetmacro{\myPgfY}{{(\B+\y+0.5 > 1) ? frac(\B+\y+0.5) : \B+\y+0.5}}%
        \pgfmathsetmacro{\myPgfZ}{{(\C+\z+0.5 > 1) ? frac(\C+\z+0.5) : \C+\z+0.5}}%
          \node at (\myPgfX,\myPgfY,\myPgfZ) [atom, ball color = green] {};
    % 4c
    \foreach \A/\B/\C in {0/0/0,1/0/0/,0/1/0,0/0/1,1/1/0,0/1/1,1/1/1,1/0/1}
      \foreach \x/\y/\z in {0/0/0,0/0.5/0.5,0.5/0/0.5,0.5/0.5/0}
        \pgfmathsetmacro{\myPgfX}{{(\A+\x+0.25 > 1) ? frac(\A+\x+0.25) : \A+\x+0.25}}%
        \pgfmathsetmacro{\myPgfY}{{(\B+\y+0.25 > 1) ? frac(\B+\y+0.25) : \B+\y+0.25}}%
        \pgfmathsetmacro{\myPgfZ}{{(\C+\z+0.25 > 1) ? frac(\C+\z+0.25) : \C+\z+0.25}}%
          \node at (\myPgfX,\myPgfY,\myPgfZ) [atom, ball color = red] {};
    % 4d
    \foreach \A/\B/\C in {0/0/0,1/0/0/,0/1/0,0/0/1,1/1/0,0/1/1,1/1/1,1/0/1}
      \foreach \x/\y/\z in {0/0/0,0/0.5/0.5,0.5/0/0.5,0.5/0.5/0}
        \pgfmathsetmacro{\myPgfX}{{(\A+\x+0.75 > 1) ? frac(\A+\x+0.75) : \A+\x+0.75}}%
        \pgfmathsetmacro{\myPgfY}{{(\B+\y+0.75 > 1) ? frac(\B+\y+0.75) : \B+\y+0.75}}%
        \pgfmathsetmacro{\myPgfZ}{{(\C+\z+0.75 > 1) ? frac(\C+\z+0.75) : \C+\z+0.75}}%
          \node at (\myPgfX,\myPgfY,\myPgfZ) [atom, ball color = red!50!blue] {};

	  \node at (-0.65+0.15,-0.55) [rotate around y = 15, atom, ball color = blue, label = {below:Mn$^{4a}$}] {};
	  \node at (-0.20+0.15,-0.55) [rotate around y = 15, atom, ball color = green, label = {below:Ga$^{4b}$}] {};
	  \node at (0.25+0.15,-0.55)  [rotate around y = 15, atom, ball color = red, label = {below:Mn$^{4c}$}] {};
	  \node at (0.70+0.15,-0.55)  [rotate around y = 15, atom, ball color = red!50!blue, label = {below:Ru$^{4d}$}] {};
	  % \node at (-0.5, 0.95) [label = {\Large a)}] {};
  \end{tikzpicture}



==> xrr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(135,2347){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(135,2556){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(135,2764){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(135,2973){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(135,3182){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(135,3391){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(135,3599){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(135,3808){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(519,2160){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(911,2160){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1304,2160){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1696,2160){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2088,2160){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2480,2160){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2872,2160){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3265,2160){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3657,2160){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4049,2160){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3045,3099){\makebox(0,0)[l]{\strut{}$\ast$}}%
      \csname LTb\endcsname%%
      \put(323,3536){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3345,3640){\makebox(0,0)[r]{\strut{}Raw data}}%
      \csname LTb\endcsname%%
      \put(3345,3453){\makebox(0,0)[r]{\strut{}Fit}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(135,598){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(135,794){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(135,991){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(135,1187){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(135,1384){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(135,1580){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(135,1777){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(135,1973){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(519,411){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(911,411){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1304,411){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(1696,411){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(2088,411){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2480,411){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2872,411){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(3265,411){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(3657,411){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(4049,411){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3045,1306){\makebox(0,0)[l]{\strut{}$\ast$}}%
      \csname LTb\endcsname%%
      \put(323,1717){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2137,131){\makebox(0,0){\strut{}$2\theta (\si{\degree})$}}%
      \csname LTb\endcsname%%
      \put(3345,1805){\makebox(0,0)[r]{\strut{}Raw data}}%
      \csname LTb\endcsname%%
      \put(3345,1618){\makebox(0,0)[r]{\strut{}Fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./xrr}}%
    \gplfronttext
  \end{picture}%
\endgroup

